Reheating after relaxation of large cosmological constant

We present a cosmological model of an early-time scenario that incorporates a relaxation process of the would-be large vacuum energy, followed by a reheating era connecting to the standard hot big bang universe. Avoiding fine-tuning the cosmological constant is achieved by the dynamics of a scalar field whose kinetic term is modulated by an inverse power of spacetime curvature. While it is at work against radiative corrections to the dark energy, this mechanism alone would wipe out not only the vacuum energy but also all other matter contents. Our present work aims to complete the scenario by exploiting a null-energy-condition violating sector whose energy is eventually transferred to a reheating sector. We provide an explicit example of this process and thus a concrete scenario of the cosmic onset that realizes the thermal history of the Universe with a negligible cosmological constant.

==> tikz/GS.tex <==
\tikzsetnextfilename{GS}
\begin{tikzpicture}[]
    \begin{axis}[
        height=0.3\textheight,
        width=0.7\textwidth,
        xmajorgrids={true},
        xmin=0,
        xmax=5,
        ymode = log,
        xlabel={Elapsed time $t \cdot 10^{-4}$},
        ylabel={$G_S$},
        ymajorgrids={true},
        ]
        \addplot[
            color=Black,
            thick,
        ] table[col sep=comma,header=false,x expr=\thisrowno{0}/1e4,y index=1] {CSVs/GS.csv};
\end{axis}
\end{tikzpicture}


==> tikz/Hinput.tex <==
\tikzsetnextfilename{Hguess}
\begin{tikzpicture}[]
    \begin{axis}[
        title={Input Hubble parameter $\Hinput$},
        width={0.7\textwidth},
        height={0.3\textheight},
        xlabel={$10^{-4} \cdot \pitwo$},
        xmajorgrids={true},
        xmin=-2.5,
        xmax=2.5,
        ylabel={},
        ymajorgrids={true},
        ymin={-0.025},
        ymax={1},
    ]
        \addplot[
            color=colorhubble,
            % opacity=0.7,
            % dashed,
            % thin,
            thick,
        ] table[col sep=comma,header=false, x expr=(\thisrowno{0}-2.5e4)/1e4, y index=1] {CSVs/Hguess.csv};
    \end{axis}
\end{tikzpicture}


==> tikz/Hubble.tex <==
\tikzsetnextfilename{Numerical_Hubble}
\begin{tikzpicture}[]
    \begin{axis}[
        width={0.7\textwidth},
        height={0.3\textheight},
        xlabel={Elapsed time $t \cdot 10^{-4}$},
        xmajorgrids={true},
        xmin=0,
        xmax=5,
        ylabel={Hubble parameter $\Hubble$},
        ymajorgrids={true},
        ymin={-0.025},
        ymax={1},
    ]
        \addplot[
            color=colorhubble,
            opacity=0.7,
            dashed,
            thin,
        ] table[col sep=comma,header=false, x expr=\thisrowno{0}/1e4, y index=1] {CSVs/Hguess.csv};
        \addplot[
            color=colorhubble,
            thick,
        ] table[col sep=comma,header=false,x expr=\thisrowno{0}/1e4,y index=5] {CSVs/all_together.csv};
    \end{axis}
\end{tikzpicture}


==> tikz/cs2.tex <==
\tikzsetnextfilename{Numerical_cstwo}
\begin{tikzpicture}[]
    \begin{axis}[
        width={0.7\textwidth},
        height={0.3\textheight},
        xlabel={Elapsed time $t \cdot 10^{-4}$},
        xmajorgrids={true},
        xmin=0,
        xmax=5,
        ylabel={Sound speed squared $\cstwo$},
        ymajorgrids={true},
        % ymin={-0.025},
        ymax={0.15},
        ymode=log,
        % ytick={0.0,0.05,0.10,0.15},
        % yticklabels={0.0,0.05,0.10,0.15},
    ]
    \addplot[
        color=colorcstwo,
        thick,
    ] table[col sep=comma,header=false,x expr=\thisrowno{0}/1e4,y index=6] {CSVs/all_together.csv};
\end{axis}
\end{tikzpicture}


==> tikz/phaseportrait.tex <==
\tikzsetnextfilename{phaseportrait}
\begin{tikzpicture}
    \begin{axis}[
        width={0.7\textwidth},
        height={0.3\textheight},
        xlabel={$10^{-4} \cdot \pitwo$},% \cdot 10^{-4}
        xmajorgrids={true},
        xmin=-2.5,
        xmax=2.5,
        ylabel={$\pitwodot$},
        ymajorgrids={true},
        ymin={0.95},
        ymax={1.05},
        axis on top=true,
    ]
        \addplot[
            fill=LightGray,
            postaction={
                pattern=dots, %north east lines
                pattern color=Black,
            }
        ] table[col sep=comma,header=false,x expr=\thisrowno{0}/1e4,y index=1] {CSVs/imaginary_region1.csv};
        \draw[densely dotted, thin] (axis cs:-0.1,1) -- (axis cs:0.1,1);
        \foreach \i in {1,2,3,4,...,997}{
            \addplot[black,-stealth=0.3,very thin] table[
                col sep=comma,
                header=false,
                x expr=\thisrowno{0}/1e4,
                y index=1,
            ]{CSVs/phaseportrait-lines/line\i.csv};x
        }
        \draw[thin] ({axis cs:0,1}-|{rel axis cs:0,0}) -- ({axis cs:0,1}-|{rel axis cs:1,0});
    \end{axis}
\end{tikzpicture}

==> tikz/pithree_and_pithreedot.tex <==
\tikzsetnextfilename{Numerical_pithree_and_pithreedot}
\begin{tikzpicture}[]
    \begin{groupplot}[
        width={0.49\textwidth},
        height={0.3\textheight},
        xlabel={Elapsed time $t \cdot 10^{-4}$},
        xmajorgrids={true},
        xmin=0,
        xmax=5,
        group style={
            group size = 2 by 1,
        },
    ]
        \nextgroupplot[
            ylabel={$\pithree$},
            ymajorgrids={true},
            ymin={-0.1},
            ymax={1},
        ]
            \addplot[
                color=colorpithree,
                thick,
            ] table[col sep=comma,header=false,x expr=\thisrowno{0}/1e4,y index=3] {CSVs/all_together.csv};
        \nextgroupplot[
            ylabel={$10^{2}\cdot\pithreedot$},
            ymajorgrids={true},
            ymin={-5},
            ymax={5},
            ytick pos = right,
        ]
            \addplot[
                color=colorpithreedot,
                thick,
            ] table[col sep=comma,header=false,x expr=\thisrowno{0}/1e4,y expr=\thisrowno{4}*1e2] {CSVs/all_together.csv};
    \end{groupplot}
\end{tikzpicture}


==> tikz/pitwo_and_pitwodot.tex <==
\tikzsetnextfilename{Numerical_pitwo_and_pitwodot}
\begin{tikzpicture}[]
    \begin{groupplot}[
        group style={
            group size = 2 by 1,
        },
        width={0.49\textwidth},
        height={0.3\textheight},
        xlabel={Elapsed time $t \cdot 10^{-4}$},
        xmajorgrids={true},
        xmin=0,
        xmax=5,
    ]
        \nextgroupplot[
            ylabel={$10^{-4}\cdot\pitwo$},
            ymajorgrids={true},
            ymin={-2.5},
            ymax={2.5},
        ]
            \addplot[
                color=colorpitwo,
                dashed,
                opacity = 0.7,
                thin,
                domain=-0:5,
                samples=2,
            ] {x-2.5};
            \addplot[
                color=colorpitwo,
                thick,
            ] table[col sep=comma,header=false,x expr=\thisrowno{0}/1e4,y expr=\thisrowno{1}/1e4,] {CSVs/all_together.csv};
        \nextgroupplot[
            ylabel={$\pitwodot$},
            ymajorgrids={true},
            ymin={0.675},
            ymax={1.025},
            ytick pos = right,
        ]
            \addplot[
                color=colorpitwodot,
                thick,
            ] table[col sep=comma,header=false,x expr=\thisrowno{0}/1e4,y index=2] {CSVs/all_together.csv};
            \addplot[
                color=colorpitwodot,
                dashed,
                opacity = 0.7,
                thin,
                domain=-0:5,
                samples=2,
            ] {1.0};
    \end{groupplot}
\end{tikzpicture}


==> tikz/reheating_potential_in_multiple_frames.tex <==
\tikzsetnextfilename{reheating_potential_in_multiple_frames}
\begin{tikzpicture}
    %TODO Add arrows
    %TODO Add point giving the field position
    %TODO Add numbers
    %TODO Add legend
    \begin{groupplot}[
        group style={
            group size = 2 by 2,
            vertical sep = 1ex,
            horizontal sep = 1ex,
        },
        grid=both,
        minor tick num = 1,
        minor tick style={draw=none},
        width=0.45\textwidth,
        height=0.2\textheight,
        xmajorgrids={true},
        xmin={-0.1},
        xmax={1.1},
        legend pos = north west,
    ]
        \nextgroupplot[
            tickpos=left,
            xticklabels=none,
            scaled ticks=false,
            tick label style={
                /pgf/number format/fixed,
                /pgf/number format/precision=3
            },
            ymin=-0.001,
            ymax=0.007
        ]

            % t=0
            \addplot[
                color=defaultcolor,
                thick,
                forget plot,
            ] table[col sep=comma,header=false,x index=0,y index=1] {CSVs/rehPotNumWoTimeM2b.csv};

            \filldraw[black] (axis cs:0., 3.01548e-6) circle (0.4mm);

            \addlegendimage{empty legend}
            \addlegendentry{1) $t=\num{0}$};

        \nextgroupplot[
            ytick pos = right,
            xticklabels=none,
            scaled ticks=false,
            tick label style={
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/fixed zerofill,
            },
            ymin=0.7025,
            ymax=0.72
        ]

            % t=19000
            \addplot[
                color=defaultcolor,
                thick,
                % dashed,
                forget plot
            ] table[col sep=comma,header=false,x index=0,y index=2] {CSVs/rehPotNumWoTimeM2b.csv};

            \filldraw[black] (axis cs:0.297442, 0.709477) circle (0.4mm);

            \draw[
                ->,
                thick,
                line cap=round,
            ]
                (axis cs:0.197442, 0.710777) .. controls
                (axis cs:0.237442, 0.710577) and
                (axis cs:0.257442, 0.710477) ..
                (axis cs:0.297442, 0.710477);

            \addlegendimage{empty legend}
            \addlegendentry{2) $t=\num{19000}$};

        \nextgroupplot[
            tickpos=left,
            xlabel=$\pithree$,
            % xticklabels=none,
            scaled ticks=false, tick label style={/pgf/number format/fixed},
            ymin=2.75,
            ymax=2.81,
        ]

            % t=24000
            \addplot[
                color=defaultcolor,
                thick,
                forget plot,
            ] table[col sep=comma,header=false,x index=0,y index=4] {CSVs/rehPotNumWoTimeM2b.csv};

            \filldraw[black] (axis cs:0.96767, 2.75841) circle (0.4mm);

            \addlegendimage{empty legend}
            \addlegendentry{3) $t=\num{24000}$};

        \nextgroupplot[
            ytick pos = right,
            xlabel=$\pithree$,
            % xticklabels=none,
            ymin=-0.00025,
            ymax = 0.00425,
            scaled ticks=false,
            tick label style={
                /pgf/number format/fixed,
                /pgf/number format/precision=3
            },
        ]

            % t=31000
            \addplot[
                color=defaultcolor,
                thick,
                forget plot,
            ] table[col sep=comma,header=false,x index=0,y index=6] {CSVs/rehPotNumWoTimeM2b.csv};

            \filldraw[black] (axis cs:0.917477, 0.00255369) circle (0.4mm);

            \draw[
                ->,
                thick,
                line cap=round,
            ]
                (axis cs:1.017477, 0.00300) .. controls
                (axis cs:0.987477, 0.00288) and
                (axis cs:0.947477, 0.00281) ..
                (axis cs:0.917477, 0.00280);

            \addlegendimage{empty legend}
            \addlegendentry{4) $t=\num{31000}$};
    \end{groupplot}
\end{tikzpicture}


==> tikz/schematic_Hubble_history.tex <==
\tikzsetnextfilename{schematic_Hubble_history}
\begin{tikzpicture}
    \begin{axis}[
        width={0.6\textwidth},
        height={0.25\textheight},
        grid=none,
        x tick style={red,opacity=0,},xtick align = center,xticklabels={,,},ymajorticks=false, % ticks=none, % (i) All this line is to have some small padding at the bottom
        axis x line=bottom,
        % enlargelimits=true,
        y axis line style={draw=none},
        ymin=-0.05,
        ymax=1.05,
        xmin=9.75,
        xmax=20.25,
        axis line style={->, thin,},
        xlabel=$t$,
        every axis x label/.style={
            % style={font=\Large},
            at={(ticklabel* cs:1.02)},
            anchor=west,
        },
    ]
            \addplot[
                solid,
                thick,
                color=Black,
                domain=10:20,
                samples=1000,
            ] {%exp(-x)
                + 1.0/(1+exp(-4.5*(x-13)))
                - 1.0/(1+exp(-100*(x-17)))
              };
            \node[left] at (rel axis cs:1.0, 0.8) {\Large $\Hubble(t)$};
    \end{axis}
\end{tikzpicture}

==> tikz/schematic_cosmic_evolution.tex <==
\tikzsetnextfilename{schematic_cosmic_evolution}
\begin{tikzpicture}[]%outer sep=1ex
    \begin{groupplot}[
        group style={
            group size = 2 by 1,
            horizontal sep = 1ex,
        },
        width={0.49\textwidth},
        height={0.25\textheight},
        grid=none,
    ]
        \nextgroupplot[
            x tick style={red,opacity=0,},xtick align = center,xticklabels={,,},ymajorticks=false, % ticks=none, % (i) All this line is to have some small padding at the bottom
            axis x line=bottom,
            % enlargelimits=true,
            y axis line style={draw=none},
            ymin=-0.05,
            ymax=1.05,
            xmin=-0.25,
            xmax=10.25,
            axis line style={-|, thin,},
            % xlabel={\ac{cc} relaxation}
        ]
            \addplot[
                domain=0:10,
                samples=100,
                color=Black,
                dashed,
                thick,
            ] {
                exp(-x)
                % + 0.6/(1+exp(-10*(x-12)))
                % - 0.2/(1+exp(-100*(x-14)))
                % - 0.4/(1+exp(-3*(x-17)))
              };
            \node[below] at (rel axis cs:0.5, 1) {\Large c.c. relaxation};
        \nextgroupplot[
            ticks=none,
            axis x line=bottom,
            % enlargelimits=true,
            y axis line style={draw=none},
            ymin=-0.05,
            ymax=1.05,
            xmin=9.75,
            xmax=20.25,
            axis line style={|->, thin,},
            % xlabel={$\Hubble(t)$},
            xlabel=$t$,
            every axis x label/.style={
                % style={font=\Large},
                at={(ticklabel* cs:1.02)},
                anchor=west,
            },
        ]
            \addplot[
                solid,
                thick,
                color=Black,
                domain=10:20,
                samples=1000,
            ] {
                % exp(-x)
                + 0.6/(1+exp(-10*(x-12)))
                - 0.2/(1+exp(-100*(x-14)))
                - 0.4/(1+exp(-3*(x-17)))
              };
            % \draw[red] (rel axis cs:0,0.5) -- (rel axis cs:0,-0.1);
            \node[above] at (axis cs:14,0.625) {NECV + reheating};
            \node[above, align=center] at (axis cs:18.5, 0.25) {Standard\\ cosmology};
            \node[below] at (rel axis cs:0.5, 1) {\Large $\Hubble(t)$};
    \end{groupplot}
\end{tikzpicture}
